Large Scale Mask Optimization Via Convolutional Fourier Neural Operator and Litho-Guided Self Training

Machine learning techniques have been extensively studied for mask optimization problems, aiming at better mask printability, shorter turnaround time, better mask manufacturability, and so on. However, most of these researches are focusing on the initial solution generation of small design regions. To further realize the potential of machine learning techniques on mask optimization tasks, we present a Convolutional Fourier Neural Operator (CFNO) that can efficiently learn layout tile dependencies and hence promise stitch-less large-scale mask optimization with the limited intervention of legacy tools. We discover the possibility of litho-guided self-training (LGST) through a trained machine learning model when solving non-convex optimization problems, which allows iterative model and dataset update and brings significant model performance improvement. Experimental results show that, for the first time, our machine learning-based framework outperforms state-of-the-art academic numerical mask optimizers with an order of magnitude speedup.

==> figs/lgst-test-epe-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=40,
		xmax=5,
		ymax=80,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.15,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={EPE \#},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {epem.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> figs/lgst-test-epe-via.tex <==



\pgfplotsset{
    width =0.24\textwidth,
    height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=1,
ymin=2,
xmax=5,
ymax=12,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
%scaled y ticks=base 10:0,
%xlabel={Optimization Step},
%ylabel={EPE \#},
xlabel={LGST Round},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.019,0.00)},
  anchor=south west,
  legend columns=1,
}
]
\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {epev.dat};
%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}

\end{axis}
\end{tikzpicture}


==> figs/lgst-test-mse-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		%ymin=300000,
		xmax=5,
		%ymax=350000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={MSE},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={mse}]  {msem.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> figs/lgst-test-mse-via.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=300000,
		xmax=5,
		ymax=350000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={MSE},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={mse}]  {msev.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> figs/lgst-test-pvb-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1000000,
		xmax=5,
		ymax=1200000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		y label style={at={(axis description cs:-0.15,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={PVB},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {pvbm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> figs/lgst-test-pvb-via.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=450000,
		xmax=5,
		ymax=460000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={$EPE \#$},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={pvb}]  {pvbv.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> figs/lgst-train-metal.tex <==


\pgfplotsset{
	width =0.48\textwidth,
	height=0.3\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1.5,
		xmax=20,
		ymax=7,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.05,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={loss},
		xlabel={Epoch},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.7,0.7)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={epoch},  y={loss-1}]  {trainm.dat};
		\addplot +[line width=0.7pt] [color=NVamethyst,   solid, mark=triangle]  table [x={epoch},  y={loss-5}]  {trainm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		\legend{LGST-1, LGST-5}
		
	\end{axis}
\end{tikzpicture}

==> figs/lgst-train-via.tex <==


\pgfplotsset{
	width =0.48\textwidth,
	height=0.3\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1.5,
		xmax=20,
		ymax=7,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.05,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={loss},
		xlabel={Epoch},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.7,0.7)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={epoch},  y={loss-1}]  {trainv.dat};
		\addplot +[line width=0.7pt] [color=NVamethyst,   solid, mark=triangle]  table [x={epoch},  y={loss-5}]  {trainv.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		\legend{LGST-1, LGST-5}
		
	\end{axis}
\end{tikzpicture}

==> figs/time.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        width =0.45\textwidth,
        height=0.23\textwidth,
        % width =\columnwidth,
        % height=0.218\textwidth,
        every axis plot/.append style = {font = \small},
        /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
            {NVblack,fill=NVgreen},
            %{CUHKred,fill=CUHKred},%
            }
            },
        }
        \begin{axis}[
                ybar=2.5pt,
                enlarge x limits=0.2,
                bar width=10pt,
                legend style={
                    draw=none,
                    at={(0.5,1.0)},
                    anchor=south,
                    legend columns=-1
                },
                area legend,
                ylabel={$\mu m^2$ / s},
                symbolic x coords={levelsetGPU,A2-ILT,Ours},
                xtick=data,
                ymin=0,
                ytick={0,15,30,45},
                ylabel near ticks,
                x tick label style={rotate=0},
                nodes near coords,
                %nodes near coords align={vertical},
            ]
            \addplot  coordinates {(levelsetGPU,0.01) (A2-ILT,0.22)(Ours,138.9)};

        \end{axis}
\end{tikzpicture}


==> lgst-test-epe-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=40,
		xmax=5,
		ymax=80,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.15,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={EPE \#},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {epem.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> lgst-test-epe-via.tex <==



\pgfplotsset{
    width =0.24\textwidth,
    height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
%xmin=0.20, xmax=0.90,
xmin=1,
ymin=2,
xmax=5,
ymax=12,
%ymin=0.5, ymax=2.0,
%xtick={0.3,0.4,...,0.8},
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
%scaled y ticks=base 10:0,
%xlabel={Optimization Step},
%ylabel={EPE \#},
xlabel={LGST Round},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.019,0.00)},
  anchor=south west,
  legend columns=1,
}
]
\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {epev.dat};
%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}

\end{axis}
\end{tikzpicture}


==> lgst-test-mse-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		%ymin=300000,
		xmax=5,
		%ymax=350000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={MSE},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={mse}]  {msem.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> lgst-test-mse-via.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=300000,
		xmax=5,
		ymax=350000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={MSE},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={mse}]  {msev.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> lgst-test-pvb-metal.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1000000,
		xmax=5,
		ymax=1200000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		y label style={at={(axis description cs:-0.15,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={PVB},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={epe}]  {pvbm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> lgst-test-pvb-via.tex <==



\pgfplotsset{
	width =0.24\textwidth,
	height=0.2\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=450000,
		xmax=5,
		ymax=460000,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		y label style={at={(axis description cs:-0.1,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		%ylabel={$EPE \#$},
		xlabel={LGST Round},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.019,0.00)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={step},  y={pvb}]  {pvbv.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		%\legend{$\beta_i=-10$, $\beta_i=-20$, $\beta_i=0$}
		
	\end{axis}
\end{tikzpicture}


==> lgst-train-metal.tex <==


\pgfplotsset{
	width =0.48\textwidth,
	height=0.3\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1.5,
		xmax=20,
		ymax=7,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.05,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={loss},
		xlabel={Epoch},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.7,0.7)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={epoch},  y={loss-1}]  {trainm.dat};
		\addplot +[line width=0.7pt] [color=NVamethyst,   solid, mark=triangle]  table [x={epoch},  y={loss-5}]  {trainm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		\legend{LGST-1, LGST-5}
		
	\end{axis}
\end{tikzpicture}

==> lgst-train-via.tex <==


\pgfplotsset{
	width =0.48\textwidth,
	height=0.3\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=1,
		ymin=1.5,
		xmax=20,
		ymax=7,
		%ymin=0.5, ymax=2.0,
		%xtick={0.3,0.4,...,0.8},
		%ytick={0.6,0.8,...,1.8},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		y label style={at={(axis description cs:-0.05,0.4)},rotate=0,anchor=south},
		%scaled y ticks=base 10:0,
		%xlabel={Optimization Step},
		ylabel={loss},
		xlabel={Epoch},
		xlabel near ticks,
		legend style={
			draw=none,
			at={(0.7,0.7)},
			anchor=south west,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVemerald,   solid, mark=pentagon]  table [x={epoch},  y={loss-1}]  {trainv.dat};
		\addplot +[line width=0.7pt] [color=NVamethyst,   solid, mark=triangle]  table [x={epoch},  y={loss-5}]  {trainv.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={s}]  {svm.dat};
		%\addplot +[line width=0.7pt] [color=red,  solid, mark=pentagon]   table [x={step},  y={l}]  {svm.dat};
		\legend{LGST-1, LGST-5}
		
	\end{axis}
\end{tikzpicture}

==> time.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        width =0.45\textwidth,
        height=0.23\textwidth,
        % width =\columnwidth,
        % height=0.218\textwidth,
        every axis plot/.append style = {font = \small},
        /pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
            {NVblack,fill=NVgreen},
            %{CUHKred,fill=CUHKred},%
            }
            },
        }
        \begin{axis}[
                ybar=2.5pt,
                enlarge x limits=0.2,
                bar width=10pt,
                legend style={
                    draw=none,
                    at={(0.5,1.0)},
                    anchor=south,
                    legend columns=-1
                },
                area legend,
                ylabel={$\mu m^2$ / s},
                symbolic x coords={levelsetGPU,A2-ILT,Ours},
                xtick=data,
                ymin=0,
                ytick={0,15,30,45},
                ylabel near ticks,
                x tick label style={rotate=0},
                nodes near coords,
                %nodes near coords align={vertical},
            ]
            \addplot  coordinates {(levelsetGPU,0.01) (A2-ILT,0.22)(Ours,138.9)};

        \end{axis}
\end{tikzpicture}

